Another Proof of Born's Rule on Arbitrary Cauchy Surfaces

In 2017, Lienert and Tumulka proved Born's rule on arbitrary Cauchy surfaces in Minkowski space-time assuming Born's rule and a corresponding collapse rule on horizontal surfaces relative to a fixed Lorentz frame, as well as a given unitary time evolution between any two Cauchy surfaces, satisfying that there is no interaction faster than light and no propagation faster than light. Here, we prove Born's rule on arbitrary Cauchy surfaces from a different, but equally reasonable, set of assumptions. The conclusion is that if detectors are placed along any Cauchy surface $\Sigma$, then the observed particle configuration on $\Sigma$ is a random variable with distribution density $|\Psi_\Sigma|^2$, suitably understood. The main different assumption is that the Born and collapse rules hold on any spacelike hyperplane, i.e., at any time coordinate in any Lorentz frame. Heuristically, this follows if the dynamics of the detectors is Lorentz invariant.

==> Anset.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[declare function = {
	f(\x) = 0.05*((\x-3.5)^3 - 9*(\x-3.5))*(1/(1+0.1*(\x-3.5)^2)) + 2.5;}]


\def\dyA{0.2};
\def\dyB{0.8};
\def\dyC{1.6};

\def\Na{30}
\def\xmax{6}
\def\step{\xmax / \Na}

\fill[opacity = 0.1, green!50!black] (2,-0.5) rectangle ++(1,3.8);
\draw[green!50!black] (2,-0.5) -- ++(0,3.8);
\draw[green!50!black] (3,-0.5) -- ++(0,3.8);

\draw[thick,->] (0,-0.5) -- (0,3) node[anchor = south west] {$ t $};
\draw[thick,->] (0,0) -- (6,0) node[anchor = south west] {$ x $};

\draw[ line width = 2, green!50!black] (2,0) -- node[anchor = north] {$ \pi(P_\ell) $} (3,0);
\draw[ line width = 2, green!50!black] (2,-0.1) -- ++(0,0.2);
\draw[ line width = 2, green!50!black] (3,-0.1) -- ++(0,0.2);

\draw[domain=0:6, samples = 20, smooth, line width = 1, blue!50!black] plot({\x}, {f(\x)}) node[anchor = south west] {$ \Sigma $};
\draw[domain=2:3, samples = 20, smooth, line width = 2, blue!50!black] plot({\x}, {f(\x)}) ;
\draw[ line width = 2, blue!50!black] (2,{f(2)-0.1}) -- ++(0,0.2);
\draw[ line width = 2, blue!50!black] (3,{f(3)-0.1}) -- ++(0,0.2);
\node[blue!50!black!] at (2.5,3.2) {$ P_\ell $};

\draw[domain = 0:6, samples = 7, red, mark = *, mark size = 1pt] plot({\x}, {f(\x)-\dyC})node[anchor = west] {$ \Upsilon_1 $} ;
\draw[domain = 0:6, samples = 13, red, mark = *, mark size = 0.5pt] plot({\x}, {f(\x)-\dyB})node[anchor = west] {$ \Upsilon_2 $} ;
\draw[domain = 0:6, samples = 37, red, mark = *, mark size = 0.5pt] plot({\x}, {f(\x)-\dyA})node[anchor = west] {$ \Upsilon_3 $} ;

\filldraw[domain = 0.7:4.13, fill opacity = 0.1] plot[domain = 0.7:4.13]({\x}, {f(\x)}) -- plot[domain = 3:2, samples = 2]({\x}, {f(\x)-\dyC})  -- cycle;
\filldraw[fill opacity = 0.2] plot[domain = 1.3:3.56]({\x}, {f(\x)}) -- plot[domain = 3:2, samples = 3]({\x}, {f(\x)-\dyB}) -- cycle;
\filldraw[fill opacity = 0.3] plot[domain = 1.8:3.15]({\x}, {f(\x)}) -- plot[domain = 3:2, samples = 7]({\x}, {f(\x)-\dyA}) -- cycle;
%\draw[<-, black!50!white] (2.2,1.4) -- ++(0.2,-0.3) node[anchor = north west] {$ A_1 $};
%\draw[<-, black!70!white] (2.2,2.2) -- ++(0.2,-0.3) node[anchor = north west] {$ A_2 $};
%\draw[<-] (2.2,2.8) -- ++(0.2,-0.3) node[anchor = north west] {$ A_3 $};

\draw[blue!50!black] (0.7,{f(0.7)}) -- ++(0,0.1);
\draw[blue!50!black] (4.13,{f(4.13)}) -- ++(0,0.1);
\draw[thick, blue!50!black] (1.3,{f(1.3)}) -- ++(0,0.1);
\draw[thick, blue!50!black] (3.56,{f(3.56)}) -- ++(0,0.1);
\draw[line width = 1, blue!50!black] (1.8,{f(1.8)}) -- ++(0,0.1);
\draw[line width = 1, blue!50!black] (3.15,{f(3.15)}) -- ++(0,0.1);


\draw[->, blue!50!black] (0.7,2.9) .. controls (1,3) and (1.5,3.2) .. (1.9,3.2);
\draw[->, blue!50!black] (4.1,2.6) .. controls (3.7,2.7) and (3.4,2.9) .. (3.1,3);
\node[blue!50!black!] at (3.8,3.2) {$ \widecheck{C}_{n\ell} $};

\end{tikzpicture}

==> Cauchyconvergence2.tex <==
\begin{tikzpicture}

\fill (3.5,3.5) circle (0.1) node[anchor = south west] {$ x^n_{k,i} $};

\filldraw[thick, fill = red, fill opacity = 0.1] (0,2) -- (3,1.5) -- (3.5,3.5) -- cycle;
\filldraw[thick, fill = blue, fill opacity = 0.1] (0,2) .. controls (1,1.3) and (2,1.1) .. (3,1.5) .. controls (3.4,2.5) and (3.3,2.5) .. (3.5,3.5) .. controls (2.5,2.5) and (1.2,1.7) .. cycle;

\draw[thick,->] (0,-0.5) -- (0,4) node[anchor = south west] {$t$};
\draw[thick,->] (-0.5,0.1) -- (3.5,-0.7) node[anchor = south west] {$x^1$};
\draw[thick,->] (-0.3,-0.2) -- (1.5,1) node[anchor = west] {$x^2$};

\draw[red] (1,2.3) -- ++(-0.2,0.5) node[anchor = south] {$ \Delta^n_k \subset \Upsilon_n $};
\draw[blue] (0.8,1.6) -- ++(-0.3,-0.3) node[anchor = north] {$ \Sigma_{2 \varepsilon} $};
\draw (0.8,0) -- ++(-0.3,-0.3) node[anchor = north] {$ \tilde \Delta^n_k $};

\draw[thick, red] (3.5,3.5) -- (2,2.6);
\draw[thick, blue] (3.5,3.5) .. controls (2.8,2.5) and (2.6,2.3) .. (2,2);
\draw[thick] (3.5,0.8) -- (2,0.3);

\filldraw[thick, fill opacity = 0.2] (0,0) -- (3,-0.6) -- (3.5,0.8) -- cycle;
\draw[thick] (2,2.6) -- (2,2);
\draw[dashed] (2,2.6) -- (2,0.3);
\draw[dashed] (3.5,3.5) -- (3.5,0.8);

\fill[red] (2,2.6) circle (0.05) node[anchor = south] {$ y $};
\fill (2,0.3) circle (0.05) node[anchor = north] {$ \boldsymbol{y} $};
\fill (3.5,0.8) circle (0.05) node[anchor = north west] {$ \pi(x^n_{k,i}) $};

\draw[dashed] (2,2.6) -- ++(2.5,-0.5);
\draw[dashed] (2,2) -- ++(2.5,-0.5);
\draw[thick, <->] (4.5,2.1) -- node[anchor = west] {$ h(\boldsymbol{y}) $} (4.5,1.5);

\end{tikzpicture}

==> Cauchyconvergence_definition.tex <==
\begin{tikzpicture}[declare function = {
	f(\x) = 0.05*((\x-3.5)^3 - 9*(\x-3.5))*(1/(1+0.1*(\x-3.5)^2)) + 2.5;}]


\def\dyA{0.15};
\def\dyB{0.3};
\def\dyC{0.6};
\def\dyD{1.5};

\def\Na{30}
\def\xmax{6}
\def\step{\xmax / \Na}


\draw[thick,->] (0,-0.5) -- (0,3) node[anchor = south west] {$ t $};
\draw[thick,->] (0,0) -- (6,0) node[anchor = south west] {$ x $};
\draw[thick,red,->] (-0.3,1) -- ++(0,1.2) ;

\draw[domain=0:6, samples = 20, smooth, line width = 2, blue!50!black] plot({\x}, {f(\x)}) node[anchor = south west] {$ \Sigma $};

\draw[domain = 0:6, samples = 4, red, mark = *, mark size = 1pt] plot({\x}, {f(\x)-\dyD}) ;
\draw[domain = 0:6, samples = 8, red, mark = *, mark size = 1pt] plot({\x}, {f(\x)-\dyC}) ;
\draw[domain = 0:6, samples = 16, red, mark = *, mark size = 1pt] plot({\x}, {f(\x)-\dyB}) ;
\draw[domain = 0:6, samples = 32, red, mark = *, mark size = 0.5pt] plot({\x}, {f(\x)-\dyA}) ;
\draw[red](5.7,1.9) -- ++(0.4,0.1) node[anchor = west] {$ \Upsilon_3 $};
\draw[red](5.7,1.6) -- ++(0.4,-0.1) node[anchor = west] {$ \Upsilon_2 $};
\draw[red](5.7,0.8) -- ++(0.8,-0.3) node[anchor = west] {$ \Upsilon_1 $};


\end{tikzpicture}

==> EmptyExistsForall.tex <==
\begin{tikzpicture}
\def\Aa{(5,-1)} \def\Ab{(5,3)} \def\Ac{(6,3)}
\def\Ba{(6,5)} \def\Bb{(5,5)} \def\Bc{(5,6)}
\def\Ca{(3,6)} \def\Cb{(3,5)} \def\Cc{(-1,5)}
\def\Da{(-1,3)} \def\Db{(3,3)} \def\Dc{(3,-1)}

\def\Ea{(2,-1)} \def\Eb{(2,1)} \def\Ec{(6,1)}
\def\Fa{(6,2)} \def\Fb{(2,2)} \def\Fc{(2,6)}
\def\Ga{(1,6)} \def\Gb{(1,2)} \def\Gc{(-1,2)}
\def\Ha{(-1,1)} \def\Hb{(1,1)} \def\Hc{(1,-1)}

\fill[opacity = 0.05] (-1,-1) -- (6,-1) -- (6,6) -- (-1,6) -- cycle;

\draw[thick, ->] (-1,0) -- (6,0) node[anchor =south west] {$ \boldsymbol{x}_1 $};
\draw[thick, ->] (0,-1) -- (0,6) node[anchor =south west] {$ \boldsymbol{x}_2 $};

\draw[thick, blue] \Aa -- \Ab -- \Ac;
\draw[thick, blue] \Ba -- \Bb -- \Bc;
\draw[thick, blue] \Ca -- \Cb -- \Cc;
\draw[thick, blue] \Da -- \Db -- \Dc;
\fill[blue, opacity = 0.1]  \Aa -- \Ab -- \Ac -- \Ba -- \Bb -- \Bc -- \Ca -- \Cb -- \Cc -- \Da -- \Db -- \Dc ;
\node[blue] at (4,4) {$ \exists(A) $};
\draw[opacity = 0.8, ->] (-1.5,3) node[anchor = south east] {$ \emptyset(A) $} -- ++(0.8,-0.8) ;
\draw[opacity = 0.8, ->] (-1.5,3.8) -- ++(0.8,1.8);

\draw[blue, line width = 2] (3,0) -- node[anchor = north] {$A$} (5,0);
\draw[blue, line width = 2] (3,-0.1) -- ++(0,0.2);
\draw[blue, line width = 2] (5,-0.1) -- ++(0,0.2);

\draw[blue, line width = 2] (0,3) -- node[anchor = east] {$A$} (0,5);
\draw[blue, line width = 2] (-0.1,3) -- ++(0.2,0);
\draw[blue, line width = 2] (-0.1,5) -- ++(0.2,0);

\draw[red, dashed] \Ea -- \Fc;
\draw[red, dashed] \Hc -- \Ga;
\draw[red, dashed] \Ec -- \Ha;
\draw[red, dashed] \Fa -- \Gc;
\filldraw[red, thick, fill opacity = 0.2] \Eb -- \Fb -- \Gb -- \Hb -- cycle;
\node[red] at (1.5,1.5) {$ \forall(B) $};

\draw[red, line width = 2] (1,0) -- node[anchor = north] {$B$} (2,0);
\draw[red, line width = 2] (1,-0.1) -- ++(0,0.2);
\draw[red, line width = 2] (2,-0.1) -- ++(0,0.2);

\draw[red, line width = 2] (0,1) -- node[anchor = east] {$B$} (0,2);
\draw[red, line width = 2] (-0.1,1) -- ++(0.2,0);
\draw[red, line width = 2] (-0.1,2) -- ++(0.2,0);

\end{tikzpicture}

==> GrSr.tex <==
\begin{tikzpicture}[declare function = {
	f(\x) = 0.05*((\x-3.5)^3 - 9*(\x-3.5))*(1/(1+0.1*(\x-3.5)^2)) + 2;}]


\def\Na{30}
\def\xmax{6}
\def\step{\xmax / \Na}

\fill[opacity = 0.05] (1.2,3) -- (6,3) -- (6,2.5) -- (5,1.4) -- (6,0.5) -- (6,-0.5) -- (1.3,-0.5) -- (3,1.2) -- cycle;
\fill[opacity = 0.2] (3,1.2) -- (4.1,2.3) -- (5,1.4) -- (3.9,0.3) -- cycle ;

\draw[thick,->] (0,-0.5) -- (0,3) node[anchor = south west] {$ t $};
\draw[thick,->] (0,0) -- (6,0) node[anchor = south west] {$ x $};

\draw[thick, red!60!black] (0,0.9) -- (6,1.5) node[anchor = north west] {$ \Sigma $};
\draw[line width = 2, red!40!black] (3,1.2) --node[anchor = north] {$ A $} (5,1.4) ;
\draw[line width = 2, red!40!black] (3,1.1) -- ++ (0,0.2);
\draw[line width = 2, red!40!black] (5,1.3) -- ++ (0,0.2);

\draw[dashed] (1.3,-0.5) -- ++(3.5,3.5);
\draw[dashed] (3.1,-0.5) -- ++(3,3);
\draw[dashed] (1.2,3) -- ++(3.5,-3.5);
\draw[dashed] (3.4,3) -- ++(2.5,-2.5);


\draw[domain=0:6, samples = 20, smooth, thick, blue] plot({\x}, {f(\x)}) node[anchor = south west] {$ \Sigma' $};
\draw[domain=1.8:5.2, samples = 20, smooth, line width = 1, blue!60!black] plot({\x}, {f(\x)});
\draw[line width = 1, blue!60!black] (1.8,{f(1.8)-0.1} ) -- ++ (0,0.2);
\draw[line width = 1, blue!60!black] (5.2,{f(5.2)-0.1} ) -- ++ (0,0.2);
\draw[blue!60!black] (2.2, {f(2.2)} ) -- ++(0.2,0.2) node[anchor = south] {Gr$ (A,\Sigma') $};

\draw[domain=3.7:4.8, samples = 20, smooth, line width = 2, blue!20!black] plot({\x}, {f(\x)});
\draw[line width = 2, blue!20!black] (3.7,{f(3.7)-0.1} ) -- ++ (0,0.2);
\draw[line width = 2, blue!20!black] (4.8,{f(4.8)-0.1} ) -- ++ (0,0.2);
\draw[blue!20!black] (4.2, {f(4.2)} ) -- ++(0.5,0.5) node[anchor = south] {Sr$ (A,\Sigma') $};

\end{tikzpicture}

==> IL.tex <==
\begin{tikzpicture}


\draw (0,0.5) .. controls (1,0) and (1.5,0) .. (2,0) .. controls (2.5,0) and (4,0) .. (5,0.5) .. controls (5.5,0.7) and (5.5,0.7) .. (6,0.7);
\draw (2,0) .. controls (2.5,0) and (3,1) .. (3.5,1) .. controls (4,1) and (4.5,0.25) .. (5,0.5);
\draw (3.5,0.1) -- ++(0.7,-0.7) node[anchor = north west] {$ \Sigma \setminus A $};
\draw (3.5,1) -- ++(0.7,0.7) node[anchor = south west] {$ \Sigma' \setminus A $};

\draw[line width = 3, blue] (0,0.5) .. controls (1,0) and (1.5,0) .. node[anchor = south] {$A$} (2,0);
\draw[line width = 3, blue] (5,0.5) .. controls (5.5,0.7) and (5.5,0.7) .. (6,0.7);
\draw[line width = 3, blue] (2,-0.1) -- ++(0,0.2);
\draw[line width = 3, blue] (5,0.4) -- ++(0,0.2);

\draw[dotted,->,red!50!blue] (3,0.2) -- ++(0,0.3);
\draw[dotted,->,red!50!blue] (3.5,0.2) -- ++(0,0.6);
\draw[dotted,->,red!50!blue] (4,0.3) -- ++(0,0.3);

\draw[<-,blue] (1,0) -- ++(0.5,-1.2) node[anchor = north] {$ \Psi $ remains invariant};

\end{tikzpicture}

==> Supportgrowth.tex <==
\begin{tikzpicture}[declare function = {
	f(\x) = 0.05*((\x-3.5)^3 - 9*(\x-3.5))*(1/(1+0.1*(\x-3.5)^2)) + 2;}]


\def\Na{30}
\def\xmax{6}
\def\step{\xmax / \Na}

\fill[opacity = 0.1] (3,1.2) -- plot[domain = 1.8:5.2]({\x} , {f(\x)}) -- (5,1.4) -- cycle ;
\fill[opacity = 0.2] (3,1.2) -- plot[domain = 3.7:4.8]({\x} , {f(\x)}) -- (5,1.4) -- cycle ;

\draw[thick,->] (0,-0.5) -- (0,3) node[anchor = south west] {$ t $};
\draw[thick,->] (0,0) -- (6,0) node[anchor = south west] {$ x $};

\draw[thick, red!60!black] (0,0.9) -- (6,1.5) node[anchor = north west] {$ \Upsilon_n $};
\draw[line width = 2, red!40!black] (3,1.2) --node[anchor = north] {$ B_{n\ell} $} (5,1.4) ;
\draw[line width = 2, red!40!black] (3,1.1) -- ++ (0,0.2);
\draw[line width = 2, red!40!black] (5,1.3) -- ++ (0,0.2);

\draw[dashed, opacity = 0.5] (1.3,-0.5) -- ++(3.5,3.5);
\draw[dashed, opacity = 0.5] (3.1,-0.5) -- ++(3,3);
\draw[dashed, opacity = 0.5] (1.2,3) -- ++(3.5,-3.5);
\draw[dashed, opacity = 0.5] (3.4,3) -- ++(2.5,-2.5);


\draw[domain=0:6, samples = 20, smooth, thick, blue] plot({\x}, {f(\x)}) node[anchor = south west] {$ \Sigma $};
\draw[domain=1.8:5.2, samples = 20, smooth, line width = 1, blue!60!black] plot({\x}, {f(\x)});
\draw[line width = 1, blue!60!black] (1.8,{f(1.8)-0.1} ) -- ++ (0,0.2);
\draw[line width = 1, blue!60!black] (5.2,{f(5.2)-0.1} ) -- ++ (0,0.2);
\draw[blue!60!black] (2.2, {f(2.2)} ) -- ++(0.2,0.2) node[anchor = south] {$ \widecheck{C}_{n\ell} $};

\draw[domain=3.7:4.8, samples = 20, smooth, line width = 2, blue!20!black] plot({\x}, {f(\x)});
\draw[line width = 2, blue!20!black] (3.7,{f(3.7)-0.1} ) -- ++ (0,0.2);
\draw[line width = 2, blue!20!black] (4.8,{f(4.8)-0.1} ) -- ++ (0,0.2);
\draw[blue!20!black] (4.4, {f(4.4)} ) -- ++(0.3,0.5) node[anchor = south] {$ \widehat{C}_{n\ell} $};

%\node[blue!60!black] at (3,2.5) {$\perp$};
%\node[blue!60!black] at (5,1.8) {$\perp$};
%\node[blue!20!black] at (4.2,2) {$\parallel$};

\node[red!60!black] at (1.5,0.7) {$B_{n\ell}^c$};

\end{tikzpicture}

==> Triangulation.tex <==
\begin{tikzpicture}

\draw[thick,->] (0,-0.5) -- (0,4) node[anchor = south west] {$t$};
\draw[thick,->] (-0.5,0.1) -- (3.5,-0.7) node[anchor = south west] {$x^1$};
\draw[thick,->] (-0.3,-0.2) -- (1.5,1) node[anchor = west] {$x^2$};

\filldraw[fill = blue!8!white] (0.8,3.8) -- (1,3) -- (1.8,3.8) -- cycle;
\filldraw[fill = blue!16!white] (1,3) -- (2,2.8) -- (1.8,3.8) -- cycle;
\filldraw[fill = blue!14!white] (2,2.8) -- (1.8,3.8) -- (2.8,3.6) -- cycle;
\filldraw[fill = blue!10!white] (2,2.8) -- (2.8,3.6) -- (3,2.8) -- cycle;
\filldraw[fill = blue!8!white] (2.8,3.6) -- (3,2.8) -- (3.6,3.8) -- cycle;
\filldraw[fill = blue!12!white] (3,2.8) -- (3.6,3.8) -- (4,3.2) -- cycle;
\filldraw[fill = blue!14!white] (3.6,3.8) -- (4,3.2) -- (4.6,3.8) -- cycle;

\filldraw[fill = blue!24!white] (0.2,2) --(1,3) -- (1.2,1.7) -- cycle;
\filldraw[fill = blue!26!white] (1,3) -- (1.2,1.7) -- (2,2.8) -- cycle;
\filldraw[fill = blue!24!white] (1.2,1.7) -- (2,2.8) -- (2.2,1.7) -- cycle;
\filldraw[fill = blue!20!white] (2,2.8) -- (2.2,1.7) -- (3,2.8) -- cycle;
\filldraw[fill = blue!20!white] (2.2,1.7) -- (3,2.8) -- (3.4,2) -- cycle;
\filldraw[fill = blue!22!white]  (3,2.8) -- (3.4,2) -- (4,3.2) -- cycle;

\filldraw[fill = blue!4!white] (-0.6,1.3) -- (0.2,2) -- (0.2,1.4) -- cycle;
\filldraw[fill = blue!14!white] (0.2,2) -- (1.2,1.7) -- (0.2,1.4) -- cycle;
\filldraw[fill = blue!10!white] (1.2,1.7) -- (0.2,1.4) -- (1.4,1.2) -- cycle;
\filldraw[fill = blue!10!white] (1.2,1.7) -- (1.4,1.2) -- (2.2,1.7) -- cycle;
\filldraw[fill = blue!10!white] (2.2,1.7) -- (2.6,1.3) -- (3.4,2) -- cycle;
\filldraw[fill = blue!16!white] (2.6,1.3) -- (3.4,2) -- (4,1.2) -- cycle;
\filldraw[line width = 2, draw = red!50!black,  fill = blue!6!white] (1.4,1.2) -- (2.2,1.7) -- (2.6,1.3) -- cycle;

\draw[thick,red!50!black] (2.3,1.3) -- ++(0.3,-0.5) node[anchor = north west] {$ \Delta_k $};
\node[blue!50!black] at (4.2,4.4) {\Large $ \Upsilon $};

\end{tikzpicture}

==> detection_defs_tikz.tex <==
\begin{tikzpicture}

\draw[->] (-1,0.5) -- ++(0.5,0) node [anchor = south west] {$x$};
\draw[->] (-1,0.5) -- ++(0,0.5) node [anchor = south west] {$t$};


\node at (0.2,2) {$ (a) $};
\draw(0,0) .. controls (1,0.1) and (2,0.7) .. (2.5,1) .. controls (3,1.3) and (3.5,1.6).. (4,2);
\node at (3.5,2) {$ \Sigma $};

\draw[thick, blue] (0,-0.2) -- (1,0) -- (2,0.65) -- (3,1.15) -- (4,1.9);

\draw[dashed, blue] (1,-0.5) -- (1,2);
\draw[dashed, blue] (2,-0.5) -- (2,2);
\node[blue] at (1.5,2) {$ < \varepsilon $};

\draw[dashed, blue] (0,-0.2) -- (4,-0.2);
\draw[dashed, blue] (0,0) -- (4,0);
\node[blue] at (4.5,-0.1) {$ < \varepsilon $};

\node at (6.2,2) {$ (b) $};
\draw(6,0) .. controls (7,0.1) and (8,0.7) .. (8.5,1) .. controls (9,1.3) and (9.5,1.6).. (10,2);
\node at (10,1.6) {$ \Sigma $};

\draw[thick, blue] (5.5,0.5) -- (7.6,0.5);
\draw[thick, blue] (7.1,1) -- (8.5,1);
\draw[thick, blue] (8,1.5) -- (9.3,1.5);
\draw[thick, blue] (8.8,2) -- (10,2);
\draw[dotted] (6,0) -- ++(-0.5,0.5);
\draw[dotted] (7.6,0.5) -- ++(-0.5,0.5);
\draw[dotted] (8.5,1) -- ++(-0.5,0.5);
\draw[dotted] (9.3,1.5) -- ++(-0.5,0.5);

\draw[dashed, blue] (7.6,0.5) -- (10,0.5);
\draw[dashed, blue] (8.5,1) -- (10,1);
\node[blue] at (10,0.75) {$ \varepsilon $};

\end{tikzpicture}

==> lorentzinvariance1.tex <==
\begin{tikzpicture}
\draw[thick,->] (0,-0.5) -- (0,4) node[anchor = south west]{$ t $};
\draw[thick,->] (0,0) -- (5,0) node[anchor = south west]{$ x^1 $};

\draw[line width = 2, blue] (0,0.5) .. controls (0.5,0.8) and (0.5,0.8) .. (1,1) .. controls (1.5,1.2) and (2,0.5) .. (3,0.5) .. controls (4,0.5) and (4,1.2) .. (5,1) node[anchor = west] {$ \Sigma $};
\draw[line width = 2, blue] (0,2.5) .. controls (0.5,2.8) and (0.5,2.8) .. (1,3) .. controls (1.5,3.2) and (2,2.5) .. (3,2.5) .. controls (4,2.5) and (4,3.2) .. (5,3) node[anchor = west] {$ \Sigma + a_\varepsilon$};
\fill[line width = 2, blue, opacity = .1] (0,0.5) .. controls (0.5,0.8) and (0.5,0.8) .. (1,1) .. controls (1.5,1.2) and (2,0.5) .. (3,0.5) .. controls (4,0.5) and (4,1.2) .. (5,1) -- (5,3) .. controls (4,3.2) and (4,2.5) .. (3,2.5) .. controls (2,2.5) and (1.5,3.2)  .. (1,3) .. controls (0.5,2.8) and (0.5,2.8) .. (0,2.5); 


\draw[line width =1,->] (2.5,0.5) -- node[anchor = east] {$ a_\varepsilon $} ++(0,2);
\end{tikzpicture}

==> lorentzinvariance2.tex <==
\def\betA{0.3}
\def\gammA{0.9539}
\def\boost(#1,#2) { ( {\gammA*#1 + \betA*\gammA*#2-1} , { \betA*\gammA*#1 + \gammA* #2-1} ) }

\begin{tikzpicture}
\draw[thick,->] (0,-0.5) -- (0,4) node[anchor = south west]{$ t $};
\draw[thick,->] (0,0) -- (5,0) node[anchor = south west]{$ x^1 $};

\draw[line width = 2, blue] \boost(0,0.5) .. controls \boost(0.5,0.8) and \boost(0.5,0.8) .. \boost(1,1) .. controls \boost(1.5,1.2) and \boost(2,0.5) .. \boost(3,0.5) .. controls \boost(4,0.5) and \boost(4,1.2) .. \boost(5,1) node[anchor = west] {$ g[\Sigma] $};
\draw[line width = 2, blue] \boost(0,2.5) .. controls \boost(0.5,2.8) and \boost(0.5,2.8) .. \boost(1,3) .. controls \boost(1.5,3.2) and \boost(2,2.5) .. \boost(3,2.5) .. controls \boost(4,2.5) and \boost(4,3.2) .. \boost(5,3) node[anchor = west] {$ g[\Sigma] +\Lambda_0 a_\varepsilon$};
\fill[line width = 2, blue, opacity = .1] \boost(0,0.5) .. controls \boost(0.5,0.8) and \boost(0.5,0.8) .. \boost(1,1) .. controls \boost(1.5,1.2) and \boost(2,0.5) .. \boost(3,0.5) .. controls \boost(4,0.5) and \boost(4,1.2) .. \boost(5,1) -- \boost(5,3) .. controls \boost(4,3.2) and \boost(4,2.5) .. \boost(3,2.5) .. controls \boost(2,2.5) and \boost(1.5,3.2)  .. \boost(1,3) .. controls \boost(0.5,2.8) and \boost(0.5,2.8) .. \boost(0,2.5) ; 

\fill \boost(2.5,0.55) circle (0.08) node[anchor = east] {$ x_a $};
\fill \boost(2.5,2.55) circle (0.08) node[anchor = south west] {$ x_c $};
\fill (1.54,2.22) circle (0.08) node[anchor = south east] {$ x_b $};
\draw[line width = 2, blue, dashed] \boost(2.5,2.55) -- ++ (-0.6,0.6);
\draw[blue] (1.7,2.55) -- ++(0.2,0.8) node[anchor = south west]{max. slope};

\draw[dashed] (1.54,2.69) -- ++ (0,-3.14);
\draw[dashed] \boost(2.5,2.55) -- ++ (0,-2.6);
\draw[<->] (1.52,-0.4) -- node[anchor = north] {$ \beta \gamma \; \varepsilon $} (2.1,-0.4);
\draw[dashed] \boost(2.5,0.55) -- ++ (6,0);
\draw[dashed] \boost(2.5,2.55) -- ++ (4,0);
\draw[dashed] (1.54,2.69)  -- ++ (6,0);
\draw[<->] (5.9,0.25) -- node[anchor = west] {$ \gamma \; \varepsilon $} (5.9,2.15);
\draw[<->] (5.9,2.69) -- node[anchor = west] {$ \beta \gamma \; \varepsilon $} (5.9,2.15);
\draw[<->] (7.4,2.69) -- node[anchor = west] {$ \tilde{\varepsilon} $} (7.4,0.25);

\draw[line width =1,->] \boost(2.5,0.5) -- node[anchor = east] {$ \Lambda_0 a_\varepsilon $} \boost(2.5,2.5)  ;
\end{tikzpicture}
